Text-to-Image Alignment in Denoising-Based Models through Step Selection

Visual generative AI models often encounter challenges related to text-image alignment and reasoning limitations. This paper presents a novel method for selectively enhancing the signal at critical denoising steps, optimizing image generation based on input semantics. Our approach addresses the shortcomings of early-stage signal modifications, demonstrating that adjustments made at later stages yield superior results. We conduct extensive experiments to validate the effectiveness of our method in producing semantically aligned images on Diffusion and Flow Matching model, achieving state-of-the-art performance. Our results highlight the importance of a judicious choice of sampling stage to improve performance and overall image alignment.

==> data/fig/fig_concat/boxplots.tex <==
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \includegraphics[width=\linewidth]{data/fig/tiam_fig/bboxseed_2_objects_sampled_300_step_gsn_941_wo_821.pdf}
    \caption{2 entities}

\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \includegraphics[width=\linewidth]{data/fig/tiam_fig/bboxseed_2_objects_colors_sampled_300_step_gsn_941_wo_821.pdf}
    \caption{2 colored entities}

\end{subfigure}
\\
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \includegraphics[width=\linewidth]{data/fig/tiam_fig/bboxseed_3_objects_sampled_300_step_gsn_941_wo_821.pdf}
    \caption{3 entities}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \includegraphics[width=\linewidth]{data/fig/tiam_fig/bboxseed_3_objects_colors_sampled_300_step_gsn_941_wo_821.pdf}
    \caption{3 colored entities}

\end{subfigure}


==> data/fig/fig_concat/proportion_tiam.tex <==
\begin{subfigure}[b]{0.49\textwidth}
         \centering
         \includegraphics[width=\linewidth]{data/fig/tiam_fig/barplotposition_2_objects_sampled_300_step_gsn_941_wo_821.pdf}
         \caption{2 entities}
\label{fig:pose_2}
\end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.49\textwidth}
         \centering
         \includegraphics[width=\linewidth]{data/fig/tiam_fig/barplotposition_2_objects_colors_sampled_300_step_gsn_941_wo_821.pdf}
         \caption{2 colored entities}
        \label{fig:pose_2_c}
\end{subfigure}
\\
\begin{subfigure}[b]{0.49\textwidth}
         \centering
         \includegraphics[width=\linewidth]{data/fig/tiam_fig/barplotposition_3_objects_sampled_300_step_gsn_941_wo_821.pdf}
         \caption{3 entities}
        \label{fig:pose_3}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.49\textwidth}
         \centering
         \includegraphics[width=\linewidth]{data/fig/tiam_fig/barplotposition_3_objects_colors_sampled_300_step_gsn_941_wo_821.pdf}
         \caption{3 colored entities}
        \label{fig:pose_3_c}
\end{subfigure}


==> data/illustration/quali_comparison/sd3/15_11.tex <==


%_a photo of a dog next to a banana and an elephant
% a photo of a car next to an apple and an oven 

\captionrow{
a photo of a \textbf{broccoli} next to a \textbf{cat} and a \textbf{bird}
}{
a photo of a \textbf{couch} next to a \textbf{cow} and a \textbf{giraffe}
}{
a photo of a \textbf{giraffe} and a \textbf{horse}
}{
a photo of a \textbf{broccoli} next to a \textbf{sheep} and an \textbf{elephant}
}
\imagerow{Stable Diffusion}{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_broccoli_next_to_a_cat_and_a_bird_11.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_broccoli_next_to_a_cat_and_a_bird_15.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_couch_next_to_a_cow_and_a_giraffe_11.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_couch_next_to_a_cow_and_a_giraffe_15.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_giraffe_and_a_horse_11.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_giraffe_and_a_horse_15.jpeg
}
{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_11.jpeg
}
{
data/illustration/quali_comparison/sd3/15_11/sd3_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_15.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_broccoli_next_to_a_cat_and_a_bird_11.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_broccoli_next_to_a_cat_and_a_bird_15.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_couch_next_to_a_cow_and_a_giraffe_11.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_couch_next_to_a_cow_and_a_giraffe_15.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_giraffe_and_a_horse_11.jpeg
}{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_giraffe_and_a_horse_15.jpeg
}
{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_11.jpeg
}
{
data/illustration/quali_comparison/sd3/15_11/ours_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_15.jpeg
}\\

==> data/illustration/quali_comparison/sd3/3_11.tex <==
% a photo of a bicycle next to an elephant and an oven
% a photo of a pink bird and a blue cat
% a photo of a zebra next to an oven and a horse
% a photo of a bicycle next to a horse and a giraffe

% a photo of a cow next to a couch and a zebra

\captionrow{
a photo of a \textbf{bird} next to a \textbf{cat} and a \textbf{motorcycle}
}{
a photo of a \textbf{car} next to an \textbf{elephant} and a \textbf{refrigerator}
}{
a photo of a green \textbf{zebra} and a purple \textbf{cat}
}{
a photo of an \textbf{apple} next to a \textbf{horse} and a \textbf{bicycle}
}
\imagerow{Stable Diffusion}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_11.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_car_next_to_an_elephant_and_a_refrigerator_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_car_next_to_an_elephant_and_a_refrigerator_11.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_green_zebra_and_a_purple_cat_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_green_zebra_and_a_purple_cat_11.jpeg
}
{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_3.jpeg
}
{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_11.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_11.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_car_next_to_an_elephant_and_a_refrigerator_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_car_next_to_an_elephant_and_a_refrigerator_11.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_green_zebra_and_a_purple_cat_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_green_zebra_and_a_purple_cat_11.jpeg
}
{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_3.jpeg
}
{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_11.jpeg
}\\


==> data/illustration/quali_comparison/sd3/3_11_short.tex <==
% a photo of a bicycle next to an elephant and an oven
% a photo of a pink bird and a blue cat
% a photo of a zebra next to an oven and a horse
% a photo of a bicycle next to a horse and a giraffe

% a photo of a cow next to a couch and a zebra
\captionrowshort{
a photo of a \textbf{bird} next to a \textbf{cat} and a \textbf{motorcycle}
}{
a photo of a green \textbf{zebra} and a purple \textbf{cat}
}\\
\imagerowshort{SD 3}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_11.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_green_zebra_and_a_purple_cat_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/sd3_a_photo_of_a_green_zebra_and_a_purple_cat_11.jpeg
}\\
\imagerowshort{Ours}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_11.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_green_zebra_and_a_purple_cat_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_11/ours_a_photo_of_a_green_zebra_and_a_purple_cat_11.jpeg
}\\


==> data/illustration/quali_comparison/sd3/3_6.tex <==
% a photo of a bicycle next to an elephant and an oven
% a photo of a pink bird and a blue cat
% a photo of a zebra next to an oven and a horse
% a photo of a bicycle next to a horse and a giraffe

% a photo of a cow next to a couch and a zebra

\captionrow{
a photo of a \textbf{bicycle} next to an \textbf{elephant} and an \textbf{oven}
}{
a photo of a pink \textbf{bird} and a blue \textbf{cat}
}{
a photo of a \textbf{zebra} next to an \textbf{oven} and a \textbf{horse}
}{
a photo of a \textbf{bicycle} next to a \textbf{horse} and a \textbf{giraffe}
}
\imagerow{Stable Diffusion}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_bicycle_next_to_an_elephant_and_an_oven_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_bicycle_next_to_an_elephant_and_an_oven_6.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_pink_bird_and_a_blue_cat_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_pink_bird_and_a_blue_cat_6.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_zebra_next_to_an_oven_and_a_horse_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_zebra_next_to_an_oven_and_a_horse_6.jpeg
}
{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_bicycle_next_to_a_horse_and_a_giraffe_3.jpeg
}
{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_bicycle_next_to_a_horse_and_a_giraffe_6.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/sd3/3_6/sd3_a_photo_of_a_bicycle_next_to_an_elephant_and_an_oven_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_bicycle_next_to_an_elephant_and_an_oven_6.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_pink_bird_and_a_blue_cat_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_pink_bird_and_a_blue_cat_6.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_zebra_next_to_an_oven_and_a_horse_3.jpeg
}{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_zebra_next_to_an_oven_and_a_horse_6.jpeg
}
{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_bicycle_next_to_a_horse_and_a_giraffe_3.jpeg
}
{
data/illustration/quali_comparison/sd3/3_6/ours_a_photo_of_a_bicycle_next_to_a_horse_and_a_giraffe_6.jpeg
}\\



==> data/illustration/quali_comparison/sd3/6_15.tex <==


% a photo of a sheep next to an oven and a dog
% a photo of a car next to an apple and an oven
% a photo of a motorcycle next to a bicycle and a cow Non


\captionrow{
a photo of a \textbf{donut} and a \textbf{zebra}
}{
a photo of a \textbf{banana} next to a \textbf{giraffe} and a \textbf{cat}
}{
a photo of a \textbf{broccoli} next to a \textbf{sheep} and an \textbf{elephant}
}{
a photo of a blue \textbf{oven} and a purple \textbf{zebra}
}
\imagerow{Stable Diffusion}{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_donut_and_a_zebra_6.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_donut_and_a_zebra_15.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_banana_next_to_a_giraffe_and_a_cat_6.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_banana_next_to_a_giraffe_and_a_cat_15.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_6.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_15.jpeg
}
{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_blue_oven_and_a_purple_zebra_6.jpeg
}
{
data/illustration/quali_comparison/sd3/6_15/sd3_a_photo_of_a_blue_oven_and_a_purple_zebra_15.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_donut_and_a_zebra_6.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_donut_and_a_zebra_15.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_banana_next_to_a_giraffe_and_a_cat_6.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_banana_next_to_a_giraffe_and_a_cat_15.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_6.jpeg
}{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_broccoli_next_to_a_sheep_and_an_elephant_15.jpeg
}
{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_blue_oven_and_a_purple_zebra_6.jpeg
}
{
data/illustration/quali_comparison/sd3/6_15/ours_a_photo_of_a_blue_oven_and_a_purple_zebra_15.jpeg
}\\



==> data/illustration/quali_comparison/sd3/9_14.tex <==


%_a_photo_of_a_bicycle_next_to_a_horse_and_a_giraffe_



\captionrow{
a photo of a \textbf{banana} next to a \textbf{sheep} and a \textbf{bird}
}{
a photo of a \textbf{bench} and a \textbf{car}
}{
a photo of a \textbf{truck} next to a \textbf{horse} and a \textbf{giraffe}
}{
a photo of a \textbf{zebra} next to a \textbf{bicycle} and an \textbf{apple}
}
\imagerow{Stable Diffusion}{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_banana_next_to_a_sheep_and_a_bird_9.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_banana_next_to_a_sheep_and_a_bird_14.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_bench_and_a_car_9.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_bench_and_a_car_14.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_truck_next_to_a_horse_and_a_giraffe_9.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_truck_next_to_a_horse_and_a_giraffe_14.jpeg
}
{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_zebra_next_to_a_bicycle_and_an_apple_9.jpeg
}
{
data/illustration/quali_comparison/sd3/9_14/sd3_a_photo_of_a_zebra_next_to_a_bicycle_and_an_apple_14.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_banana_next_to_a_sheep_and_a_bird_9.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_banana_next_to_a_sheep_and_a_bird_14.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_bench_and_a_car_9.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_bench_and_a_car_14.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_truck_next_to_a_horse_and_a_giraffe_9.jpeg
}{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_truck_next_to_a_horse_and_a_giraffe_14.jpeg
}
{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_zebra_next_to_a_bicycle_and_an_apple_9.jpeg
}
{
data/illustration/quali_comparison/sd3/9_14/ours_a_photo_of_a_zebra_next_to_a_bicycle_and_an_apple_14.jpeg
}\\



==> data/illustration/quali_comparison/w_gsn/12_0.tex <==
% a photo of a chair and a bicycle
% a photo of a couch next to an oven and a dog
% a photo of a horse next to a banana and a truck
% a photo of a pink cow and a red refrigerator

\captionrow{a photo of a \textbf{chair} and a \textbf{bicycle}}{a photo of a \textbf{couch} next to an \textbf{oven} and a \textbf{dog}}{a photo of a pink \textbf{cow} and a red \textbf{refrigerator}}{a photo of a \textbf{horse} next to a \textbf{banana} and a \textbf{truck}}
\imagerow{InitNO+}{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_chair_and_a_bicycle_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_chair_and_a_bicycle_0.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_couch_next_to_an_oven_and_a_dog_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_couch_next_to_an_oven_and_a_dog_0.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_pink_cow_and_a_red_refrigerator_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_pink_cow_and_a_red_refrigerator_0.jpeg
}
{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_horse_next_to_a_banana_and_a_truck_12.jpeg
}
{
data/illustration/quali_comparison/w_gsn/12_0/initno_guidance_a_photo_of_a_horse_next_to_a_banana_and_a_truck_0.jpeg
}\\
\imagerow{Syngen}{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_chair_and_a_bicycle_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_chair_and_a_bicycle_0.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_couch_next_to_an_oven_and_a_dog_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_couch_next_to_an_oven_and_a_dog_0.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_pink_cow_and_a_red_refrigerator_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_pink_cow_and_a_red_refrigerator_0.jpeg
}
{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_horse_next_to_a_banana_and_a_truck_12.jpeg
}
{
data/illustration/quali_comparison/w_gsn/12_0/syngen_a_photo_of_a_horse_next_to_a_banana_and_a_truck_0.jpeg
}\\
\imagerow{Ours+}{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_chair_and_a_bicycle_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_chair_and_a_bicycle_0.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_couch_next_to_an_oven_and_a_dog_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_couch_next_to_an_oven_and_a_dog_0.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_pink_cow_and_a_red_refrigerator_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_pink_cow_and_a_red_refrigerator_0.jpeg
}
{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_horse_next_to_a_banana_and_a_truck_12.jpeg
}
{
data/illustration/quali_comparison/w_gsn/12_0/ours_a_photo_of_a_horse_next_to_a_banana_and_a_truck_0.jpeg
}\\

==> data/illustration/quali_comparison/w_gsn/12_3.tex <==
\captionrow{
a photo of a \textbf{refrigerator} next to a \textbf{horse} and a \textbf{car}
}{
a photo of a yellow \textbf{zebra} and a blue \textbf{sheep}
}{
a photo of a \textbf{bird} next to a \textbf{bench} and a \textbf{bear}
}{
a photo of a \textbf{giraffe} next to a \textbf{car} and a \textbf{carrot}
}
\imagerow{InitNO+}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_refrigerator_next_to_a_horse_and_a_car_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_refrigerator_next_to_a_horse_and_a_car_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_yellow_zebra_and_a_blue_sheep_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_yellow_zebra_and_a_blue_sheep_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_bird_next_to_a_bench_and_a_bear_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_bird_next_to_a_bench_and_a_bear_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_giraffe_next_to_a_car_and_a_carrot_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/initno_guidance_a_photo_of_a_giraffe_next_to_a_car_and_a_carrot_3.jpeg
}\\
\imagerow{Syngen}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_refrigerator_next_to_a_horse_and_a_car_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_refrigerator_next_to_a_horse_and_a_car_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_yellow_zebra_and_a_blue_sheep_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_yellow_zebra_and_a_blue_sheep_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_bird_next_to_a_bench_and_a_bear_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_bird_next_to_a_bench_and_a_bear_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_giraffe_next_to_a_car_and_a_carrot_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/syngen_a_photo_of_a_giraffe_next_to_a_car_and_a_carrot_3.jpeg
}\\
\imagerow{Ours+}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_refrigerator_next_to_a_horse_and_a_car_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_refrigerator_next_to_a_horse_and_a_car_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_yellow_zebra_and_a_blue_sheep_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_yellow_zebra_and_a_blue_sheep_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_bird_next_to_a_bench_and_a_bear_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_bird_next_to_a_bench_and_a_bear_3.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_giraffe_next_to_a_car_and_a_carrot_12.jpeg
}{
data/illustration/quali_comparison/w_gsn/12_3/ours_a_photo_of_a_giraffe_next_to_a_car_and_a_carrot_3.jpeg
}\\

==> data/illustration/quali_comparison/w_gsn/15_6.tex <==
% a photo of a yellow zebra and a red chair
% a photo of a purple sheep and a green zebra
% a photo of an elephant and a bear
% a photo of bird next to a bear and a donut

\captionrow{
a photo of a yellow \textbf{zebra} and a red \textbf{chair}
}{
a photo of an \textbf{elephant} and a \textbf{bear}
}{
a photo of a purple \textbf{sheep} and a green \textbf{zebra}
}
{
a photo of a \textbf{bird} next to a \textbf{bear} and a \textbf{donut}
}
\imagerow{InitNO+}{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_a_yellow_zebra_and_a_red_chair_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_a_yellow_zebra_and_a_red_chair_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_an_elephant_and_a_bear_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_an_elephant_and_a_bear_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_a_purple_sheep_and_a_green_zebra_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_a_purple_sheep_and_a_green_zebra_6.jpeg
}
{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_a_bird_next_to_a_bear_and_a_donut_15.jpeg
}
{
data/illustration/quali_comparison/w_gsn/15_6/initno_guidance_a_photo_of_a_bird_next_to_a_bear_and_a_donut_6.jpeg
}\\
\imagerow{Syngen}{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_a_yellow_zebra_and_a_red_chair_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_a_yellow_zebra_and_a_red_chair_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_an_elephant_and_a_bear_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_an_elephant_and_a_bear_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_a_purple_sheep_and_a_green_zebra_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_a_purple_sheep_and_a_green_zebra_6.jpeg
}
{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_a_bird_next_to_a_bear_and_a_donut_15.jpeg
}
{
data/illustration/quali_comparison/w_gsn/15_6/syngen_a_photo_of_a_bird_next_to_a_bear_and_a_donut_6.jpeg
}\\
\imagerow{Ours+}{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_a_yellow_zebra_and_a_red_chair_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_a_yellow_zebra_and_a_red_chair_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_an_elephant_and_a_bear_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_an_elephant_and_a_bear_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_a_purple_sheep_and_a_green_zebra_15.jpeg
}{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_a_purple_sheep_and_a_green_zebra_6.jpeg
}
{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_a_bird_next_to_a_bear_and_a_donut_15.jpeg
}
{
data/illustration/quali_comparison/w_gsn/15_6/ours_a_photo_of_a_bird_next_to_a_bear_and_a_donut_6.jpeg
}\\

==> data/illustration/quali_comparison/w_gsn/2_11.tex <==
% a photo of a pink bird and a purple dog
% a photo of a purple dog and a blue cow
% a photo of a zebra next to a giraffe and a bicycle
% a photo of a bird next to a truck and a motorcycle

\captionrow{a photo of a pink \textbf{bird} and a purple \textbf{dog}}{\textbf{a photo of a \textbf{zebra} next to a \textbf{giraffe} and a bicycle}}{a photo of a purple \textbf{dog} and a blue \textbf{cow}}{a photo of a \textbf{bird} next to a \textbf{truck} and a \textbf{motorcycle}}
\imagerow{InitNO+}{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_pink_bird_and_a_purple_dog_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_pink_bird_and_a_purple_dog_11.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_zebra_next_to_a_giraffe_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_zebra_next_to_a_giraffe_and_a_bicycle_11.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_purple_dog_and_a_blue_cow_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_purple_dog_and_a_blue_cow_11.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_bird_next_to_a_truck_and_a_motorcycle_2.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_11/initno_guidance_a_photo_of_a_bird_next_to_a_truck_and_a_motorcycle_11.jpeg
}\\
\imagerow{Syngen}{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_pink_bird_and_a_purple_dog_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_pink_bird_and_a_purple_dog_11.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_zebra_next_to_a_giraffe_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_zebra_next_to_a_giraffe_and_a_bicycle_11.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_purple_dog_and_a_blue_cow_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_purple_dog_and_a_blue_cow_11.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_bird_next_to_a_truck_and_a_motorcycle_2.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_11/syngen_a_photo_of_a_bird_next_to_a_truck_and_a_motorcycle_11.jpeg
}\\
\imagerow{Ours+}{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_pink_bird_and_a_purple_dog_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_pink_bird_and_a_purple_dog_11.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_zebra_next_to_a_giraffe_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_zebra_next_to_a_giraffe_and_a_bicycle_11.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_purple_dog_and_a_blue_cow_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_purple_dog_and_a_blue_cow_11.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_bird_next_to_a_truck_and_a_motorcycle_2.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_11/ours_a_photo_of_a_bird_next_to_a_truck_and_a_motorcycle_11.jpeg
}\\

==> data/illustration/quali_comparison/w_gsn/2_6.tex <==
% a photo of a banana next to a cow and a bicycle
% a photo of a bird next to a cat and a motorcycle
%%% a photo of a horse next to a banana and a truck
% a photo of a motorcycle next to an oven and a cow
% a photo of an elephant next to a giraffe and a broccoli

\captionrow{a photo of a \textbf{banana} next to a \textbf{cow} and a \textbf{bicycle}}{a photo of a \textbf{bird} next to a \textbf{cat} and a \textbf{motorcycle}}{a photo of a \textbf{motorcycle} next to an \textbf{oven} and a \textbf{cow}}{a photo of an \textbf{elephant} next to a \textbf{giraffe} and a \textbf{broccoli}}
\imagerow{InitNO+}{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_a_motorcycle_next_to_an_oven_and_a_cow_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_a_motorcycle_next_to_an_oven_and_a_cow_6.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_an_elephant_next_to_a_giraffe_and_a_broccoli_2.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_6/initno_guidance_a_photo_of_an_elephant_next_to_a_giraffe_and_a_broccoli_6.jpeg
}\\
\imagerow{Syngen}{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_a_motorcycle_next_to_an_oven_and_a_cow_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_a_motorcycle_next_to_an_oven_and_a_cow_6.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_an_elephant_next_to_a_giraffe_and_a_broccoli_2.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_6/syngen_a_photo_of_an_elephant_next_to_a_giraffe_and_a_broccoli_6.jpeg
}\\
\imagerow{Ours+}{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_a_bird_next_to_a_cat_and_a_motorcycle_6.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_a_motorcycle_next_to_an_oven_and_a_cow_2.jpeg
}{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_a_motorcycle_next_to_an_oven_and_a_cow_6.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_an_elephant_next_to_a_giraffe_and_a_broccoli_2.jpeg
}
{
data/illustration/quali_comparison/w_gsn/2_6/ours_a_photo_of_an_elephant_next_to_a_giraffe_and_a_broccoli_6.jpeg
}\\

==> data/illustration/quali_comparison/w_gsn/7_10.tex <==
% a photo of a dog next to a cow and a banana
% a photo of a green couch and a purple motorcycle
% a photo of a yellow couch and a pink horse
% a photo of an apple next to a horse and a banana

\captionrow{a photo of a \textbf{dog} next to a \textbf{cow} and a \textbf{banana}}{a photo of a green \textbf{couch} and a purple \textbf{motorcycle}}{a photo of an \textbf{apple} next to a \textbf{horse} and a \textbf{banana}}{a photo of a yellow \textbf{couch} and a pink \textbf{horse}}
\imagerow{InitNO+}{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_a_dog_next_to_a_cow_and_a_banana_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_a_dog_next_to_a_cow_and_a_banana_10.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_a_green_couch_and_a_purple_motorcycle_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_a_green_couch_and_a_purple_motorcycle_10.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_an_apple_next_to_a_horse_and_a_banana_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_an_apple_next_to_a_horse_and_a_banana_10.jpeg
}
{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_a_yellow_couch_and_a_pink_horse_7.jpeg
}
{
data/illustration/quali_comparison/w_gsn/7_10/initno_guidance_a_photo_of_a_yellow_couch_and_a_pink_horse_10.jpeg
}\\
\imagerow{Syngen}{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_a_dog_next_to_a_cow_and_a_banana_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_a_dog_next_to_a_cow_and_a_banana_10.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_a_green_couch_and_a_purple_motorcycle_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_a_green_couch_and_a_purple_motorcycle_10.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_an_apple_next_to_a_horse_and_a_banana_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_an_apple_next_to_a_horse_and_a_banana_10.jpeg
}
{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_a_yellow_couch_and_a_pink_horse_7.jpeg
}
{
data/illustration/quali_comparison/w_gsn/7_10/syngen_a_photo_of_a_yellow_couch_and_a_pink_horse_10.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_a_dog_next_to_a_cow_and_a_banana_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_a_dog_next_to_a_cow_and_a_banana_10.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_a_green_couch_and_a_purple_motorcycle_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_a_green_couch_and_a_purple_motorcycle_10.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_an_apple_next_to_a_horse_and_a_banana_7.jpeg
}{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_an_apple_next_to_a_horse_and_a_banana_10.jpeg
}
{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_a_yellow_couch_and_a_pink_horse_7.jpeg
}
{
data/illustration/quali_comparison/w_gsn/7_10/ours_a_photo_of_a_yellow_couch_and_a_pink_horse_10.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/11_2.tex <==
% a photo of a banana and a sheep
% a photo of a bird and a motorcycle
% a photo of a donut next to a carrot and a zebra
% a photo of an apple next to a horse and a bicycle

\captionrow{
a photo of an \textbf{apple} next to a \textbf{horse} and a \textbf{bicycle}
}{
a photo of a \textbf{bird} and a \textbf{motorcycle}
}{
a photo of a \textbf{banana} and a \textbf{sheep}
}{
a photo of a \textbf{donut} next to a \textbf{carrot} and a \textbf{zebra}
}
\imagerow{InitNO}{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_a_bird_and_a_motorcycle_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_a_bird_and_a_motorcycle_2.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_a_banana_and_a_sheep_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_a_banana_and_a_sheep_2.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_a_donut_next_to_a_carrot_and_a_zebra_11.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_2/initno_a_photo_of_a_donut_next_to_a_carrot_and_a_zebra_2.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_an_apple_next_to_a_horse_and_a_bicycle_2.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_a_bird_and_a_motorcycle_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_a_bird_and_a_motorcycle_2.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_a_banana_and_a_sheep_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_a_banana_and_a_sheep_2.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_a_donut_next_to_a_carrot_and_a_zebra_11.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_2/ours_a_photo_of_a_donut_next_to_a_carrot_and_a_zebra_2.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/11_4.tex <==
% a photo of a bird next to an oven and a couch, 
% a photo of a dog next to a cat and a broccoli, 
% a photo of a donut next to a car and a bench,
% a photo of a truck next to a sheep and a chair

\captionrow{
a photo of a \textbf{bird} next to an \textbf{oven} and a \textbf{couch}
}{
a photo of a \textbf{dog} next to a \textbf{cat} and a \textbf{broccoli}
}{
a photo of a \textbf{donut} next to a \textbf{car} and a \textbf{bench}
}{
a photo of a \textbf{truck} next to a \textbf{sheep} and a \textbf{chair}
}
\imagerow{InitNO}{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_bird_next_to_an_oven_and_a_couch_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_bird_next_to_an_oven_and_a_couch_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_dog_next_to_a_cat_and_a_broccoli_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_dog_next_to_a_cat_and_a_broccoli_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_donut_next_to_a_car_and_a_bench_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_donut_next_to_a_car_and_a_bench_4.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_truck_next_to_a_sheep_and_a_chair_11.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_4/initno_a_photo_of_a_truck_next_to_a_sheep_and_a_chair_4.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_bird_next_to_an_oven_and_a_couch_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_bird_next_to_an_oven_and_a_couch_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_dog_next_to_a_cat_and_a_broccoli_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_dog_next_to_a_cat_and_a_broccoli_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_donut_next_to_a_car_and_a_bench_11.jpeg
}{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_donut_next_to_a_car_and_a_bench_4.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_truck_next_to_a_sheep_and_a_chair_11.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/11_4/ours_a_photo_of_a_truck_next_to_a_sheep_and_a_chair_4.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/14_13.tex <==
% a photo of a chair and a donut
% a photo of a chair and a zebra
% a photo of a cow next to a carrot and a banana
% a photo of a sheep and a bench

\captionrow{
a photo of a \textbf{chair} and a \textbf{donut}
}{
a photo of a \textbf{chair} and a \textbf{zebra}
}{
a photo of a \textbf{cow} next to a \textbf{carrot} and a \textbf{banana}
}{
a photo of a \textbf{sheep} and a \textbf{bench}
}
\imagerow{InitNO}{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_chair_and_a_donut_14.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_chair_and_a_donut_13.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_chair_and_a_zebra_14.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_chair_and_a_zebra_13.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_cow_next_to_a_carrot_and_a_banana_14.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_cow_next_to_a_carrot_and_a_banana_13.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_sheep_and_a_bench_14.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/14_13/initno_a_photo_of_a_sheep_and_a_bench_13.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_chair_and_a_donut_14.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_chair_and_a_donut_13.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_chair_and_a_zebra_14.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_chair_and_a_zebra_13.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_cow_next_to_a_carrot_and_a_banana_14.jpeg
}{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_cow_next_to_a_carrot_and_a_banana_13.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_sheep_and_a_bench_14.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/14_13/ours_a_photo_of_a_sheep_and_a_bench_13.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/3_4.tex <==
\captionrow{
a photo of a \textbf{bench} and an \textbf{elephant}
}{
a photo of a \textbf{motorcycle} and a \textbf{cat}
}{
a photo of a \textbf{truck} next to a \textbf{bicycle} and an \textbf{elephant}
}{
a photo of a \textbf{bear} next to a \textbf{bench} and a \textbf{cat}
}
\imagerow{InitNO}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bench_and_an_elephant_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bench_and_an_elephant_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_motorcycle_and_a_cat_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_motorcycle_and_a_cat_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_truck_next_to_a_bicycle_and_an_elephant_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_truck_next_to_a_bicycle_and_an_elephant_4.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bear_next_to_a_bench_and_a_cat_3.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bear_next_to_a_bench_and_a_cat_4.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bench_and_an_elephant_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bench_and_an_elephant_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_motorcycle_and_a_cat_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_motorcycle_and_a_cat_4.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_truck_next_to_a_bicycle_and_an_elephant_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_truck_next_to_a_bicycle_and_an_elephant_4.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bear_next_to_a_bench_and_a_cat_3.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bear_next_to_a_bench_and_a_cat_4.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/3_4_short.tex <==
\captionrowshort{
a photo of a \textbf{bench} and an \textbf{elephant}
}{
a photo of a \textbf{bear} next to a \textbf{bench} and a \textbf{cat}
}\\
\imagerowshort{InitNO}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bench_and_an_elephant_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bench_and_an_elephant_4.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bear_next_to_a_bench_and_a_cat_3.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/initno_a_photo_of_a_bear_next_to_a_bench_and_a_cat_4.jpeg
}\\
\imagerowshort{Ours}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bench_and_an_elephant_3.jpeg
}{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bench_and_an_elephant_4.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bear_next_to_a_bench_and_a_cat_3.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/3_4/ours_a_photo_of_a_bear_next_to_a_bench_and_a_cat_4.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/5_0.tex <==
% a photo of  a banana next to a cow and a bicycle
% a photo of a bicycle and a bear
% % a photo of a bird next to a bench and a bear
% a photo of a broccoli and a bicycle
% a photo of  a carrot next to a zebra and a truck
% % a photo of a horse next to a banana and a truck


\captionrow{
a photo of a \textbf{banana} next to a \textbf{cow} and a \textbf{bicycle}
}{
a photo of a \textbf{bicycle} and a \textbf{bear}
}{
a photo of a \textbf{broccoli} and a \textbf{bicycle}
}{
a photo of a \textbf{carrot} next to a \textbf{zebra} and a \textbf{truck}
}
\imagerow{InitNO}{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_0.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_bicycle_and_a_bear_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_bicycle_and_a_bear_0.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_broccoli_and_a_bicycle_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_broccoli_and_a_bicycle_0.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_carrot_next_to_a_zebra_and_a_truck_5.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_0/initno_a_photo_of_a_carrot_next_to_a_zebra_and_a_truck_0.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_banana_next_to_a_cow_and_a_bicycle_0.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_bicycle_and_a_bear_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_bicycle_and_a_bear_0.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_broccoli_and_a_bicycle_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_broccoli_and_a_bicycle_0.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_carrot_next_to_a_zebra_and_a_truck_5.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_0/ours_a_photo_of_a_carrot_next_to_a_zebra_and_a_truck_0.jpeg
}\\

==> data/illustration/quali_comparison/wo_gsn/5_1.tex <==
% a photo of a bench next to a car and a dog
% a photot of a chair next to a bird and a car
% a photo of a truck next to a dog and a giraffe
% a photo of a zebra next to a bicyel and a banana

\captionrow{
a photo of a \textbf{bench} next to a \textbf{car} and a \textbf{dog}
}{
a photo of a \textbf{chair} next to a \textbf{bird} and a \textbf{car}
}{
a photo of a \textbf{truck} next to a \textbf{dog} and a \textbf{giraffe}
}{
a photo of a \textbf{zebra} next to a \textbf{bicycle} and a \textbf{banana}
}
\imagerow{InitNO}{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_bench_next_to_a_car_and_a_dog_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_bench_next_to_a_car_and_a_dog_1.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_chair_next_to_a_bird_and_a_car_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_chair_next_to_a_bird_and_a_car_1.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_truck_next_to_a_dog_and_a_giraffe_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_truck_next_to_a_dog_and_a_giraffe_1.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_zebra_next_to_a_bicycle_and_a_banana_5.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_1/initno_a_photo_of_a_zebra_next_to_a_bicycle_and_a_banana_1.jpeg
}\\
\imagerow{Ours}{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_bench_next_to_a_car_and_a_dog_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_bench_next_to_a_car_and_a_dog_1.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_chair_next_to_a_bird_and_a_car_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_chair_next_to_a_bird_and_a_car_1.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_truck_next_to_a_dog_and_a_giraffe_5.jpeg
}{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_truck_next_to_a_dog_and_a_giraffe_1.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_zebra_next_to_a_bicycle_and_a_banana_5.jpeg
}
{
data/illustration/quali_comparison/wo_gsn/5_1/ours_a_photo_of_a_zebra_next_to_a_bicycle_and_a_banana_1.jpeg
}\\

==> data/illustration/ti_pbm/ti_pbm_minipage.tex <==
\newcommand{\sizeimgqualtipbm}{0.48}
\newcommand{\sizecolqualtipbm}{0.32}
\newcommand{\sizecolmetho}{0.16}
\newcommand{\sizetipbm}{\footnotesize}
\newcommand{\sizecaption}{\scriptsize}
\newcommand{\sizemethod}{\scriptsize}
\begin{minipage}[t]{\sizecolqualtipbm\linewidth}
    \centering
    {\sizetipbm Catastrophic Neglect}
\end{minipage}
\begin{minipage}[t]{\sizecolqualtipbm\linewidth}
    \centering
    {\sizetipbm Subject Mixing}
\end{minipage}
\begin{minipage}[t]{\sizecolqualtipbm\linewidth}
    \centering
    {\sizetipbm Attribute Binding and Leaking}
\end{minipage}\hfill\\
\begin{minipage}[t]{\sizecolqualtipbm\linewidth}
    \centering
    {\sizecaption a photo of a giraffe and a banana}
\end{minipage}
\begin{minipage}[t]{\sizecolqualtipbm\linewidth}
    \centering
    {\sizecaption a photo of a giraffe and a bear}
\end{minipage}
\begin{minipage}[t]{\sizecolqualtipbm\linewidth}
    \centering
    {\sizecaption a photo of a car and a blue cat}
\end{minipage}\hfill\\
\begin{minipage}[b]{\sizecolqualtipbm\linewidth}
    \centering
    \includegraphics[width=\sizeimgqualtipbm\linewidth]{data/illustration/ti_pbm/a_photo_of_a_giraffe_and_a_banana_45_sd.jpeg}
    \includegraphics[width=\sizeimgqualtipbm\linewidth]{data/illustration/ti_pbm/a_photo_of_a_giraffe_and_a_banana_45_our.jpeg}\\
    \makebox[\sizeimgqualtipbm\linewidth][c]{{\sizemethod Stable Diffusion}}
    \makebox[\sizeimgqualtipbm\linewidth][c]{{\sizemethod Ours}}
\end{minipage}
\begin{minipage}[b]{\sizecolqualtipbm\linewidth}
    \centering
    \includegraphics[width=\sizeimgqualtipbm\linewidth]{data/illustration/ti_pbm/a_photo_of_a_giraffe_and_a_bear_45_sd.jpeg}
    \includegraphics[width=\sizeimgqualtipbm\linewidth]{data/illustration/ti_pbm/a_photo_of_a_giraffe_and_a_bear_ours_45.jpeg}\\
    \makebox[\sizeimgqualtipbm\linewidth][c]{{\sizemethod Stable Diffusion}}
    \makebox[\sizeimgqualtipbm\linewidth][c]{{\sizemethod Ours}}
\end{minipage}
\begin{minipage}[b]{\sizecolqualtipbm\linewidth}
    \centering
    \includegraphics[width=\sizeimgqualtipbm\linewidth]{data/illustration/ti_pbm/a_photo_of_a_car_and_a_blue_cat_16_sd.jpeg}
    \includegraphics[width=\sizeimgqualtipbm\linewidth]{data/illustration/ti_pbm/a_photo_of_a_car_and_a_blue_cat_ours.jpeg}\\
    \makebox[\sizeimgqualtipbm\linewidth][c]{{\sizemethod Stable Diffusion}}
    \makebox[\sizeimgqualtipbm\linewidth][c]{{\sizemethod Ours}}
\end{minipage}\hfill

